Fiber Fingerprints of Hidden Learning-State Dynamics

A learning system can occupy execution states that are indistinguishable under every declared present-behavior readout yet respond differently to future training. We formalize this through fiber fingerprints: controlled future-learning response laws restricted to present-behavior equivalence classes. Prefix-compatible finite probes induce a predictive quotient functor, a Nerode-type minimal recursively sufficient representation, and a canonical set-level predictive fiber without assuming smoothness, reversibility, finite rank, or a manifold. Under an explicit finite-dimensional Hilbert realization, response decomposes into visible, visible-mode-reuse, and irreducible-new sectors; a history-reachability bridge retains only distinctions generated by natural training histories. Conditional mechanism results then identify a graph-Hodge chronology decomposition, a regular switching class with root-mean-square scale $\sqrt{p}\eta^{3/2}$ and finite-scale corrections, and an exact Adam moment section whose immediate adaptive field is constant while common future gradients can reveal hidden moment differences. Frozen Transformer--LoRA--AdamW studies with Qwen2.5-7B and Mistral-7B-v0.3 support a local action backbone, longer-horizon first-return non-closure, and fresh visible-relative completion with output-range reuse and a low-rank irreducible sector. Stronger claims remain bounded by preregistered negative or mixed results: re-anchored transport is unresolved above its measurement floor; the strict finite-grid Hodge--$3/2$ conjunction is unmet despite prospective contraction; Qwen accessibility is not established in the frozen raw moment chart; and Mistral revelation is future-context dependent rather than bank invariant. Within these support-, scale-, metric-, and context-resolved boundaries, present behavior is not a sufficient statistic for declared future learning.

==> figures/tikz/fig_adam_revelation.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ffpanel] at (0.0,7.75) {(a) EXACT MATCHED SECTION};
  \node[ffpanel] at (6.85,7.75) {(b) FUTURE-GRADIENT DE-CANCELLATION};

  % Panel (a): moment-coordinate geometry.
  \draw[->,draw=FFGrayDark,line width=0.64pt] (0.75,1.55)--(0.75,6.72)
    node[above,fflabel]{$m$};
  \draw[->,draw=FFGrayDark,line width=0.64pt] (0.75,1.55)--(5.55,1.55)
    node[right,fflabel]{$\sqrt v$};
  \draw[draw=FFBlue,line width=1.15pt,domain=0.62:4.35,smooth,samples=90]
    plot (\x,{1.38+0.50*exp(0.32*\x)});
  \node[fflabel,text=FFBlue] at (3.50,5.75) {exact matched section};
  \filldraw[fill=FFBlue,draw=white,line width=0.45pt] (1.62,2.25) circle (2.45pt);
  \filldraw[fill=FFRed,draw=white,line width=0.45pt] (4.15,3.28) circle (2.45pt);
  \node[fflabel,anchor=east] at (1.48,2.22) {$x_-$};
  \node[fflabel,anchor=west] at (4.30,3.25) {$x_+$};
  \node[fflabel,text=FFGrayDark] at (3.18,0.72)
    {$\phi_s(x_-)=\phi_s(x_+)$};

  \draw[ffrule] (6.25,0.55)--(6.25,7.18);

  % Panel (b): one vertical mechanism chain with symmetric split and merge.
  \node[ffneutral,minimum width=4.45cm,minimum height=0.98cm,text width=3.85cm]
    (same) at (10.25,6.35) {matched pair with the same immediate field\\$\phi_s(x_-)=\phi_s(x_+)$};
  \node[ffgold,minimum width=4.05cm,minimum height=0.92cm,text width=3.45cm]
    (grads) at (10.25,4.90) {shared future\\gradients $g_1,\ldots,g_n$};
  \draw[ffarrow] (same.south)--(grads.north);

  \coordinate (futuresplit) at (10.25,4.22);
  \draw[ffline] (grads.south)--(futuresplit);
  \node[ffblue,minimum width=2.45cm,minimum height=0.86cm]
    (minus) at (8.55,3.36) {$\phi^{(-)}_{s+n}$};
  \node[ffred,minimum width=2.45cm,minimum height=0.86cm]
    (plus) at (11.95,3.36) {$\phi^{(+)}_{s+n}$};
  \draw[ffarrowblue] (futuresplit)--(minus.north);
  \draw[ffarrowred] (futuresplit)--(plus.north);

  \coordinate (futuremerge) at (10.25,2.52);
  \draw[ffline] (minus.south)--(futuremerge);
  \draw[ffline] (plus.south)--(futuremerge);
  \node[ffred,minimum width=5.35cm,minimum height=1.10cm,text width=4.75cm]
    (derivative) at (10.25,1.32) {$\displaystyle
      \left.\partial_\xi\phi_{s+n}\right|_{0}
      =\phi_{s+n}(0)(\mu_n-\nu_n)$};
  \draw[ffarrowred] (futuremerge)--(derivative.north);

  \node[ffsubtle,text width=7.3cm] at (10.25,0.25)
    {revelation is future-gradient and context conditioned;\\cross-bank directional coherence is an additional hypothesis};
\end{tikzpicture}


==> figures/tikz/fig_chronology_hodge.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % Panel (a): full-width chronology and Hodge decomposition.
  \node[ffpanel] at (0.0,10.20) {(a) CHRONOLOGY FIELD AND HODGE ISOLATION};

  \node[circle,ffblue,minimum size=0.82cm,inner sep=0pt] (A) at (1.95,8.72) {$A$};
  \node[circle,ffgold,minimum size=0.82cm,inner sep=0pt] (B) at (0.82,6.98) {$B$};
  \node[circle,ffred,minimum size=0.82cm,inner sep=0pt] (C) at (3.08,6.98) {$C$};
  \draw[ffarrow] (A)--node[left,fflabel]{$d_{AB}$}(B);
  \draw[ffarrow] (B)--node[below,fflabel]{$d_{BC}$}(C);
  \draw[ffarrow] (C)--node[right,fflabel]{$d_{CA}$}(A);

  \node[ffneutral,minimum width=4.15cm,minimum height=0.98cm,text width=3.55cm]
    (decomp) at (7.15,6.98) {hidden-state edge field\\$d=\delta\psi+\omega$};
  \draw[ffarrow] (C.east)--node[above=1.2mm,fflabel,fill=white,inner sep=1.2pt]{assemble $d$}(decomp.west);

  \node[ffblue,minimum width=3.25cm,minimum height=1.02cm,text width=2.70cm]
    (exact) at (5.05,5.20) {exact sector\\$d_{\rm ex}=\delta\psi$};
  \node[ffred,minimum width=3.25cm,minimum height=1.02cm,text width=2.70cm]
    (cycle) at (9.25,5.20) {cycle sector\\$d_{\rm cyc}=P_{\rm cyc}\omega$};
  \draw[ffarrowblue] (decomp.south)--(exact.north);
  \draw[ffarrowred] (decomp.south)--(cycle.north);
  \node[ffsubtle] at (5.05,4.42) {task-potential memory};
  \node[ffsubtle] at (9.25,4.42) {state-dependent interaction};

  \draw[ffrule] (0.0,3.93)--(14.35,3.93);

  % Panel (b): full-width switching aggregation.
  \node[ffpanel] at (0.0,3.57) {(b) REGULAR CYCLE-PROJECTED SWITCHING CLASS};
  \node[ffgold,minimum width=3.15cm,minimum height=0.94cm,text width=2.58cm]
    (count) at (2.25,2.50) {crossing count\\$N\asymp p\eta$};
  \node[ffblue,minimum width=3.15cm,minimum height=0.94cm,text width=2.58cm]
    (mark) at (7.15,2.50) {centered mark\\$\|M_e\|\asymp\eta$};
  \node[ffneutral,minimum width=3.45cm,minimum height=0.94cm,text width=2.88cm]
    (depend) at (12.05,2.50) {weak aggregate dependence};

  \node[ffneutral,minimum width=5.10cm,minimum height=0.96cm,text width=4.52cm]
    (aggregate) at (7.15,1.10) {square-root aggregation\\after cycle projection};
  \draw[ffarrow] (count.south)--([xshift=-1.55cm]aggregate.north);
  \draw[ffarrow] (mark.south)--(aggregate.north);
  \draw[ffarrow] (depend.south)--([xshift=1.55cm]aggregate.north);

  \node[ffred,minimum width=6.65cm,minimum height=1.12cm,text width=6.05cm]
    (law) at (7.15,-0.43) {$\displaystyle
      \|d_{\rm cyc}^{\rm cross}\|_{\rm RMS}
      \asymp \sqrt{q\,b_1(G)\,p}\,\eta^{3/2}$};
  \draw[ffarrowred] (aggregate.south)--(law.north);
  \node[ffsubtle,text width=9.2cm] at (7.15,-1.40)
    {centering $\cdot$ finite variance $\cdot$ weak dependence $\cdot$ declared joint limit $p\eta\to\infty$};
\end{tikzpicture}


==> figures/tikz/fig_completion_geometry.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ffpanel] at (0.0,9.55) {HISTORY-SUPPORTED RESPONSE COMPLETION};

  % A vertical tree follows the mathematical factorization.
  \node[ffgold,minimum width=4.20cm,minimum height=0.94cm,text width=3.65cm]
    (history) at (6.90,8.45) {natural-history direction $R^{1/2}h$};
  \node[ffneutral,minimum width=3.55cm,minimum height=0.90cm,text width=3.00cm]
    (intervention) at (6.90,6.95) {intervention space $\mathcal U$};
  \draw[ffarrowgold] (history.south)--node[right,fflabel]{$J$}(intervention.north);

  \node[ffblue,minimum width=3.25cm,minimum height=0.90cm,text width=2.70cm]
    (vis) at (3.35,5.35) {visible input $P\mathcal U$};
  \node[ffneutral,minimum width=3.25cm,minimum height=0.90cm,text width=2.70cm]
    (hid) at (9.00,5.35) {hidden input $Q\mathcal U$};
  \draw[ffarrowblue] (intervention.south)--(vis.north);
  \draw[ffarrow] (intervention.south)--(hid.north);

  \node[ffblue,minimum width=3.40cm,minimum height=0.92cm,text width=2.86cm]
    (kvis) at (3.35,3.55) {visible response\\$K_{\rm vis}=KP$};
  \node[ffgold,minimum width=3.55cm,minimum height=0.92cm,text width=3.00cm]
    (reuse) at (7.10,3.55) {visible-range reuse\\$K_{\rm reuse}=\Pi KQ$};
  \node[ffred,minimum width=3.95cm,minimum height=0.98cm,text width=3.35cm]
    (new) at (11.00,3.55) {irreducible-new response\\$K_{\rm new}=(I-\Pi)KQ$};

  \draw[ffarrowblue] (vis.south)--(kvis.north);
  \draw[ffarrowgold] (hid.south)--(reuse.north);
  \draw[ffarrowred] (hid.south)--(new.north);

  \node[ffneutral,minimum width=5.85cm,minimum height=1.48cm,text width=5.23cm]
    (bridge) at (11.00,0.82) {{\scriptsize\bfseries HISTORY-WEIGHTED OBSTRUCTION}\\[-1pt]
      $\displaystyle \mathfrak B^{\mathrm{irr}}
      =(K_{\rm new}JR^{1/2})^*(K_{\rm new}JR^{1/2})$\\[-1pt]
      {\scriptsize naturally occupied response beyond the visible backbone}};
  \draw[ffarrowred] (new.south)--(bridge.north);
\end{tikzpicture}


==> figures/tikz/fig_fiber_architecture.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % Present equivalence: whitespace, not an enclosing frame, defines the group.
  \node[ffpanel] at (0.0,8.75) {PRESENT EQUIVALENCE};
  \node[fflabel,text=FFGrayDark] at (7.20,8.18)
    {present-behavior fiber $B_c^{-1}(b)$};
  \draw[ffrule] (2.05,7.92)--(12.35,7.92);

  \node[ffneutral,minimum width=4.25cm,minimum height=1.00cm,text width=3.75cm]
    (x1) at (3.20,6.88) {complete execution state $x_1$\\[-1pt]
      {\scriptsize $\theta_1,m_1,v_1,s_1,\ldots$}};
  \node[ffneutral,minimum width=4.25cm,minimum height=1.00cm,text width=3.75cm]
    (x2) at (11.20,6.88) {complete execution state $x_2$\\[-1pt]
      {\scriptsize $\theta_2,m_2,v_2,s_2,\ldots$}};

  \coordinate (presentjoin) at (7.20,5.98);
  \draw[ffline] (x1.south)--(3.20,5.98)--(presentjoin);
  \draw[ffline] (x2.south)--(11.20,5.98)--(presentjoin);
  \node[ffgold,minimum width=3.80cm,minimum height=0.84cm]
    (readout) at (7.20,5.35) {present readout $B_c$};
  \draw[ffarrow] (presentjoin)--(readout.north);
  \node[ffneutral,minimum width=7.05cm,minimum height=0.82cm]
    (match) at (7.20,4.18) {$B_c(x_1)=B_c(x_2)=b$};
  \draw[ffarrow] (readout)--(match);

  % Controlled future.
  \draw[ffrule] (0.00,3.52)--(14.45,3.52);
  \node[ffpanel] at (0.0,3.22) {CONTROLLED FUTURE};
  \node[ffgold,minimum width=3.65cm,minimum height=0.94cm,text width=3.10cm]
    (probe) at (7.20,2.72) {common future\\learning probe $q$\\[-1pt]
      {\scriptsize $q\in\mathcal P(c)$}};
  \node[ffblue,minimum width=4.45cm,minimum height=0.96cm,text width=3.95cm]
    (r1) at (4.15,1.30) {$q\mapsto\Sigma_{c,q}(x_1)$};
  \node[ffred,minimum width=4.45cm,minimum height=0.96cm,text width=3.95cm]
    (r2) at (10.25,1.30) {$q\mapsto\Sigma_{c,q}(x_2)$};
  \coordinate (probesplit) at (7.20,2.08);
  \draw[ffline] (probe.south)--(probesplit);
  \draw[ffarrowblue] (probesplit)-|(r1.north);
  \draw[ffarrowred] (probesplit)-|(r2.north);

  \coordinate (responsejoin) at (7.20,0.34);
  \draw[ffline] (r1.south)--(4.15,0.34)--(responsejoin);
  \draw[ffline] (r2.south)--(10.25,0.34)--(responsejoin);
  \node[ffblue,minimum width=7.95cm,minimum height=1.06cm,text width=7.30cm]
    (quotient) at (7.20,-0.48) {predictive quotient $Q_c^\infty=X_c/\!\sim_c^\infty$\\[-1pt]
      {\scriptsize fiber fingerprint: the gauge class of $q\mapsto\Sigma_{c,q}(x)$}};
  \draw[ffarrow] (responsejoin)--(quotient.north);

  % Conditional realizations.
  \draw[ffrule] (0.00,-1.28)--(14.45,-1.28);
  \node[ffpanel] at (0.0,-1.58) {CONDITIONAL REALIZATIONS};
  \node[ffdashframe,minimum width=3.10cm,minimum height=0.78cm,text width=2.60cm]
    at (1.90,-2.34) {visible-relative\\completion};
  \node[ffdashframe,minimum width=3.10cm,minimum height=0.78cm,text width=2.60cm]
    at (5.40,-2.34) {chronology and\\switching};
  \node[ffdashframe,minimum width=3.10cm,minimum height=0.90cm,text width=2.60cm]
    at (8.90,-2.34) {Adam\\cancellation and\\revelation};
  \node[ffdashframe,minimum width=3.10cm,minimum height=0.78cm,text width=2.60cm]
    at (12.40,-2.34) {resolution-supported\\transport};
  \draw[ffdasharrow] (quotient.south)--(7.20,-1.28);
\end{tikzpicture}


==> figures/tikz/fig_transformer_instantiation.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ffpanel] at (0.0,9.55) {COMPLETE TRANSFORMER--LORA--ADAMW EXECUTION STATE};

  % Two compact specifications feed one complete execution state.
  \node[ffpanel] at (0.45,8.88) {FROZEN CONTEXT $c$};
  \node[ffgold,font=\sffamily\scriptsize,minimum width=5.45cm,minimum height=2.75cm,text width=4.85cm]
    (context) at (3.25,7.18) {Transformer architecture\\and frozen weights\\[3pt]
      {\color{FFRule}\rule{4.35cm}{0.45pt}}\\[-1pt]
      tokenizer and data assets;\\task controls\\[3pt]
      {\color{FFRule}\rule{4.35cm}{0.45pt}}\\[-1pt]
      precision and numerical\\backend contract};

  \node[ffpanel] at (7.55,8.88) {MUTABLE LEARNING STATE $x$};
  \node[ffblue,font=\sffamily\scriptsize,minimum width=5.95cm,minimum height=2.75cm,text width=5.35cm]
    (mutable) at (10.65,7.18) {trainable LoRA parameters $\theta$\\[3pt]
      {\color{FFRule}\rule{4.85cm}{0.45pt}}\\[-1pt]
      AdamW memory $(m,v,s)$\\and random streams\\[3pt]
      {\color{FFRule}\rule{4.85cm}{0.45pt}}\\[-1pt]
      data cursor and scheduler;\\accumulation, loss scale, and runtime state};

  \coordinate (statejoin) at (7.00,5.34);
  \draw[ffline] (context.south)--(statejoin);
  \draw[ffline] (mutable.south)--(statejoin);
  \node[ffneutral,minimum width=8.60cm,minimum height=1.08cm,text width=7.95cm]
    (complete) at (7.00,4.48) {complete execution state under context $c$\\[-1pt]
      $x=(\theta,m,v,s,\mathrm{RNG},\mathrm{data},\ldots)$};
  \draw[ffarrow] (statejoin)--(complete.north);

  % The declared experiment is a clean split from the complete state.
  \node[ffpanel] at (0.45,3.62) {DECLARED EXPERIMENT};
  \coordinate (experimentsplit) at (7.00,3.30);
  \draw[ffarrow] (complete.south)--(experimentsplit);

  \node[ffgold,minimum width=3.45cm,minimum height=0.98cm,text width=2.90cm]
    (suffix) at (9.70,2.42) {controlled suffix $q$\\future training};
  \node[ffneutral,minimum width=3.45cm,minimum height=0.92cm,text width=2.90cm]
    (present) at (4.30,0.88) {present readout\\$B_c(x)$};
  \node[ffblue,minimum width=3.45cm,minimum height=0.92cm,text width=2.90cm]
    (future) at (9.70,0.88) {future response\\$\Sigma_{c,q}(x)$};

  \draw[ffarrow] (experimentsplit)--(present.north);
  \draw[ffarrow] (experimentsplit)--(suffix.north);
  \draw[ffarrow] (suffix.south)--(future.north);

  \node[ffred,minimum width=6.75cm,minimum height=1.20cm,text width=6.15cm]
    (claim) at (7.00,-0.92) {behavior-matched execution states may satisfy\\[-1pt]
      $B_c(x)=B_c(x')$ \quad but \quad $\Sigma_{c,q}(x)\neq\Sigma_{c,q}(x')$};
  \coordinate (claimleft) at ($(claim.north)+(-1.45cm,0)$);
  \coordinate (claimright) at ($(claim.north)+(1.45cm,0)$);
  \draw[ffarrowred] (present.south)--(claimleft);
  \draw[ffarrowred] (future.south)--(claimright);
\end{tikzpicture}

